Asymptotic Analysis of Synchronous Signal Processing

This paper extends various theoretical results from stationary data processing to cyclostationary (CS) processes under a unified framework. We first derive their asymptotic eigenbasis, which provides a link between their Fourier and Karhunen-Lo\`eve (KL) expansions, through a unitary transformation dictated by the cyclic spectrum. By exploiting this connection and the optimalities offered by the KL representation, we study the asymptotic performance of smoothing, filtering and prediction of CS processes, without the need for deriving explicit implementations. We obtain minimum mean squared error expressions that depend on the cyclic spectrum and include classical limits based on the power spectral density as particular cases. We conclude this work by applying the results to a practical scenario, in order to quantify the achievable gains of synchronous signal processing.

==> Graphics/cyclic_spectrum.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro{\xmax}{4}
	\pgfmathsetmacro{\ofset}{0}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/pam_psd.csv}{\taula}
	\begin{axis}[
		xmin=0-\ofset,	xmax=1+\ofset,
		ymin=0-\ofset,	ymax=1+\ofset,
		zmin=0,	zmax=5,
		view={45}{60},
		area plot/.style={
			fill opacity=0.7,
			draw=Firebrick1,
			fill=Firebrick1,
			mark=none,
			samples=200,
			samples y=1,
			smooth,
			domain=0:1/\xmax,
			thick
		},
		xlabel={$f$},
		ylabel={$f-\alpha$},
		zlabel={$\bigl\lvert\cyc_{X}(\alpha,f)\bigr\rvert$},
		xtick={0,0.25,0.5,0.75,1},
		ytick={0,0.25,0.5,0.75,1},
		ztick={0,2.5,5},
		xticklabels={0,,$\sfrac{1}{2}$,,1},
		yticklabels={0,,$\sfrac{1}{2}$,,1},
		zticklabels={0,,5},
		grid=major,
		axis lines = box,
		every x tick label/.style={anchor=near xticklabel},
		every y tick label/.style={anchor=near yticklabel},
		every z tick label/.style={anchor=near zticklabel},
		every axis x label/.style={
			at={(ticklabel cs:0.5)},
			anchor=near xticklabel,
			yshift=1em
		},
		every axis y label/.style={
			at={(ticklabel cs:0.5)},
			anchor=near yticklabel,
			yshift=0.75em
		},
		every axis z label/.style={
			at={(ticklabel cs:1)},
			anchor=south,
			yshift=0.5em,
		},
		clip=false,
		use units=false
		]
		\foreach \x in {1,2,3,4}
			\foreach \y in {1,2,3,4}
			{
				\addplot3[area plot] table [x=x\x_\y, y=y\x_\y, z=z\x_\y] {\taula} \closedcycle;
			}
	\end{axis}
\end{tikzpicture}

==> Graphics/mse_GSV.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/wiener.csv}{\taula}
	\begin{axis}[
		width=.95\linewidth,	height=.6\linewidth,
		xmin=0,				ymin=0,
		xmax=2,				ymax=1.5,
		xlabel=$\snr$,		ylabel=$\mmse$,
		xtick={0,0.5,...,2},	ytick={0,0.5,1,1.5},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, mark size=2pt, mark repeat=10},
		every mark/.append style={solid},
		axis background/.style={fill=white},
		legend cell align=left,
		every axis legend/.append style={at={(0.1,0.95)}, anchor=north west},
		use units=false
		]
		\fill[opacity=0.3, color=SpringGreen1] (0,0) rectangle (0.6,0.5109262427022334);
		\addplot[linestyle=DeepSkyBlue3, mark=o, name path=nc] table [y=MMSE_nc] {\taula};
		\addlegendentry{Noncausal};
		\addplot[linestyle=SpringGreen3, mark=+] table [y=MMSE_c] {\taula};
		\addlegendentry{Causal};
		\addplot[linestyle=Firebrick3, mark=x] table [y=MMSE_p] {\taula};
		\addlegendentry{Prediction};
		\addplot[linestyle=DeepSkyBlue3, dotted] table [y=MMSE_nc_WSS] {\taula};
		\addplot[linestyle=SpringGreen3, dotted] table [y=MMSE_c_WSS] {\taula};
		\addplot[linestyle=Firebrick3, dotted] table [y=MMSE_p_WSS] {\taula};
		\addplot[name path=zero, line width=0, samples=2, domain=0:0.6] {0};
		\addplot[DeepSkyBlue1, opacity=0.3] fill between [of=nc and zero, soft clip={domain=0:0.6}];
		\draw[draw=black, dashed] (0,0) rectangle (0.6,0.5109262427022334);
	\end{axis}
\end{tikzpicture}

==> Graphics/mse_high_SNR.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/wiener_high.csv}{\taula}
	\begin{semilogyaxis}[
		width=.95\linewidth,	height=.8\linewidth,
		xmin=20,			ymin=1e-1,
		xmax=50,			ymax=1e3,
		xlabel=$\snr$,		ylabel=$\mse\times\snr$,
		xtick={20,30,...,50},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, forget plot},
		markstyle/.style={#1, mark size=2pt, mark repeat=10, only marks, very thick},
		every mark/.append style={solid},
		axis background/.style={fill=white},
		legend cell align=left,
		legend pos=north west,
		legend columns=3,
		transpose legend,
		x unit=dB
		]
		\addplot[linestyle=DeepSkyBlue3] table [y=MMSE_nc_2] {\taula};
		\addplot[linestyle=SpringGreen3] table [y=MMSE_c_2] {\taula};
		\addplot[linestyle=Firebrick3] table [y=MMSE_p_2] {\taula};
		\addplot[linestyle=DeepSkyBlue3, dashed] table [y=MMSE_nc_4] {\taula};
		\addplot[linestyle=SpringGreen3, dashed] table [y=MMSE_c_4] {\taula};
		\addplot[linestyle=Firebrick3, dashed] table [y=MMSE_p_4] {\taula};
		\addplot[markstyle=DeepSkyBlue3, mark=o] table [y=MMSE_nc_2] {\taula};
		\addplot[markstyle=SpringGreen3, mark=+] table [y=MMSE_c_2] {\taula};
		\addplot[markstyle=Firebrick3, mark=x] table [y=MMSE_p_2] {\taula};
		\addplot[markstyle=DeepSkyBlue3, mark=o, forget plot] table [y=MMSE_nc_4] {\taula};
		\addplot[markstyle=SpringGreen3, mark=+, forget plot] table [y=MMSE_c_4] {\taula};
		\addplot[markstyle=Firebrick3, mark=x, forget plot] table [y=MMSE_p_4] {\taula};
		\legend{Noncausal,Causal,Prediction};
		\addplot[DeepSkyBlue3, samples=2, forget plot, domain=20:50] {1/(2*(10^(x/10)))*10^(x/10)};
		\addplot[DeepSkyBlue3, samples=2, forget plot, domain=20:50, dashed] {1/(4*(10^(x/10)))*10^(x/10)};
		\addplot[SpringGreen3, samples=101, forget plot, domain=20:50] {(1/2)*x*ln(10)/(10^(1+x/10))*10^(x/10)};
		\addplot[SpringGreen3, samples=101, forget plot, domain=20:50, dashed] {(1/4)*x*ln(10)/(10^(1+x/10))*10^(x/10)};
		\addplot[Firebrick3, samples=101, forget plot, domain=20:50] {10^(-x*(1-1/2)/10)*10^(x/10)};
		\addplot[Firebrick3, samples=101, forget plot, domain=20:50, dashed] {10^(-x*(1-1/4)/10)*10^(x/10)};
		\addlegendimage{black, line legend, very thick};
		\label{k2};
		\addlegendimage{black, line legend, very thick, dashed};
		\label{k4};
		\node[draw, fill=white, anchor=north west] at (rel axis cs: 0.35,0.95) {\shortstack[l]{\ref*{k2} $P=2$ \\ \ref*{k4} $P=4$}};
		\node[color=Firebrick3] at (35,25) {\footnotesize slope: $\sfrac{1}{P}$};
		\node[color=SpringGreen3] at (35,1) {\footnotesize slope: $O(\sfrac{1}{\text{\acrshort{snr}}[\unit{\dB}]})$};
		\node[color=DeepSkyBlue3] at (35,0.15) {\footnotesize slope: \num{0}};
	\end{semilogyaxis}
\end{tikzpicture}

==> Graphics/psd_mat.tex <==
\begin{tikzpicture}[dirac/.style={thick,arrows=-Latex[]}, cercle/.style={circle, minimum size=0.2cm, inner sep=0, fill=DeepSkyBlue4, fill opacity=0.5, draw=DeepSkyBlue4, solid}]
	\pgfmathsetmacro{\xmax}{3}
	\pgfmathsetmacro{\selx}{0.3}
	\begin{axis}[
		xmin=0,	xmax=1,
		ymin=0,	ymax=1,
		zmin=0,	zmax=3,
		view={100}{70},
		area plot/.style={
			fill opacity=0.5,
			draw=Firebrick1,
			fill=Firebrick1,
			mark=none,
			samples=20,
			samples y=1,
			smooth,
			domain=0:1/\xmax
		},
		xlabel={$f$},
		ylabel={$f-\alpha$},
		zlabel={$\cyc_{X}(\alpha,f)$},
		xtick={0,1},
		ytick={0,1},
		ztick={0},
		hide obscured z ticks=false,
		axis lines=center,
		major tick length=0,
		axis line style={-Stealth[], black, thick},
		every x tick label/.style={anchor=near xticklabel opposite},
		every axis x label/.style={
			at={(ticklabel cs:0.5)},
			anchor=near xticklabel opposite,
			xshift=-0.2em
		},
		every y tick label/.style={anchor=near yticklabel opposite},
		every axis y label/.style={
			at={(ticklabel cs:0.55)},
			anchor=near yticklabel opposite,
			yshift=0.3em
		},
		every z tick label/.style={yshift=0.5em},
		every axis z label/.style={
			at={(ticklabel cs:1)},
			anchor=south east,
			xshift=0.75em,
		},
		clip=false,
		use units=false
		]
		\addplot3[mesh, thin, black, domain=0:1, samples=\xmax+1, domain y=0:1, samples y=\xmax+1, forget plot] {0};
		\draw[thin, black, densely dotted] (1,\selx/\xmax) -- ++(-1/\xmax,0);
		\draw[thin, black, densely dotted] ({(\xmax-1+\selx)/\xmax},0) -- ++(0,1/\xmax);
		\draw[decorate, decoration={calligraphic brace, amplitude=4}, color=black, thick] (1,2/\xmax) -- ++(0,-1/\xmax) node[pos=0.5,below=5,black]{$\sfrac{1}{P}$};
		\draw[arrows=<->, thin, black, below] (1,0) -- ++(0,\selx/\xmax) node[pos=0.5] {$\sigma$};
		\draw[arrows=<->, thin, black, left] ({(\xmax-1)/\xmax},0) -- ++(\selx/\xmax,0) node[pos=0.5] {$\sigma$};
		% 1st row
		\addplot3[area plot] (x,x,{2*cos(deg(pi*x*\xmax/2))^2 + 0.5}) \closedcycle;
		\draw[dirac] (\selx/\xmax,\selx/\xmax,0) -- ++(0,0,{2*cos(deg(pi*\selx/2))^2 + 0.5}) node (A1){};
		\addplot3[area plot] (x,{x+1/\xmax},{cos(deg(pi*x*\xmax/2))^2}) \closedcycle;
		\draw[dirac] (\selx/\xmax,{(\selx+1)/\xmax},0) -- ++(0,0,{cos(deg(pi*\selx/2))^2}) node (B1){};
		\addplot3[area plot]
		(x,{x+2/\xmax},{sin(deg(pi*x*\xmax))^2}) \closedcycle;
		\draw[dirac] (\selx/\xmax,{(\selx+2)/\xmax},0) -- ++(0,0,{sin(deg(pi*\selx))^2}) node (C1){};
		% 2nd row
		\addplot3[area plot]
		({x+1/\xmax},x,{cos(deg(pi*x*\xmax/2))^2}) \closedcycle;
		\draw[dirac] ({(\selx+1)/\xmax},\selx/\xmax,0) -- ++(0,0,{cos(deg(pi*\selx/2))^2}) node (A2){};
		\addplot3[area plot]
		({x+1/\xmax},{x+1/\xmax},0.5) \closedcycle;
		\draw[dirac] ({(\selx+1)/\xmax},{(\selx+1)/\xmax},0) -- ++(0,0,0.5) node (B2){};
		\addplot3[area plot]
		({x+1/\xmax},{x+2/\xmax},{sin(deg(pi*x*\xmax/2))^2}) \closedcycle;
		\draw[dirac] ({(\selx+1)/\xmax},{(\selx+2)/\xmax},0) -- ++(0,0,{sin(deg(pi*\selx/2))^2}) node (C2){};
		% 3rd row
		\addplot3[area plot]
		({x+2/\xmax},x,{sin(deg(pi*x*\xmax))^2}) \closedcycle;
		\draw[dirac] ({(\selx+2)/\xmax},\selx/\xmax,0) -- ++(0,0,{sin(deg(pi*\selx))^2}) node (A3){};
		\addplot3[area plot]
		({x+2/\xmax},{x+1/\xmax},{sin(deg(pi*x*\xmax/2))^2}) \closedcycle;
		\draw[dirac] ({(\selx+2)/\xmax},{(\selx+1)/\xmax},0) -- ++(0,0,{sin(deg(pi*\selx/2))^2}) node (B3){};
		\addplot3[area plot]
		({x+2/\xmax},{x+2/\xmax},{2*sin(deg(pi*x*\xmax/2))^2 + 0.5}) \closedcycle;
		\draw[dirac] ({(\selx+2)/\xmax},{(\selx+2)/\xmax},0) -- ++(0,0,{2*sin(deg(pi*\selx/2))^2 + 0.5}) node (C3){};
	\end{axis}
	\node (matrixorigin) at (3.6,6) {};
	\draw[step=0.5, line cap=rect, xshift=.1cm] (matrixorigin) grid ++(1.5,1.5);
	\draw[] ($(matrixorigin) + (0,1.5)$) -- ++(0,-1.5) -- ++(1.5,0);
	\node foreach \lloc in {A1, B1, C1, A2, B2, C2, A3, B3, C3}
	[cercle] (c\lloc) at (\lloc) {};
	\foreach \x/\y/\nom in {0.25/0.25/A3, 0.75/0.25/B3, 1.25/0.25/C3, 0.25/0.75/A2, 0.75/0.75/B2, 1.25/0.75/C2, 0.25/1.25/A1, 0.75/1.25/B1, 1.25/1.25/C1}
	\node[cercle] (d\nom) at ($(matrixorigin) + (\x,\y)$) {};
	\foreach \nom in {A1, B1, C1, A2, B2, C2, A3, B3, C3}
	\draw[thin,solid,DeepSkyBlue4,opacity=0.5] (c\nom) -- (d\nom);
	\node[right] at ($(matrixorigin) + (1.5,0.75)$) {$=\cycmat{X}(\sigma)$};
\end{tikzpicture}

==> Graphics/rep_entropy.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/rep_entro.csv}{\taula}
	\begin{axis}[
		width=.9\linewidth,	height=.35\linewidth,
		xmin=0,				ymin=-0.35,
		xmax=4/3,			ymax=-0.2,
		xlabel=$\Delta$,			ylabel=$\mathrm{h}(\{\phi\})$,
		xtick={0,1/3,...,4/3},
		xticklabels={$0$,$\sfrac{1}{3}$,$\sfrac{2}{3}$,$1$,$\frac{P}{P-1}$},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, mark size=2pt, mark repeat=20},
		every axis plot/.style={/pgfplots/on layer=main},
		axis background/.style={fill=white},
		legend cell align=left,
		legend pos=south east,
		y unit=nat,
		x label style={at={(axis description cs:0.5,-0.25)},anchor=north}
		]
		\addplot[linestyle=Firebrick2, dashed] table [y=CL] {\taula};
		\addlegendentry{\acrshort{cl}};
		\addplot[linestyle=DeepSkyBlue2, mark=o] table [y=rep_entro] {\taula};
		\addlegendentry{\acrshort{kl}};
	\end{axis}
\end{tikzpicture}

==> Graphics/sorted_density.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/pam_spectra.csv}{\taula}
	\begin{axis}[
		width=\linewidth,	height=.5\linewidth,
		xmin=0,				ymin=0,
		xmax=1,				ymax=5.5,
		xlabel=$\lambda$,		ylabel=\acrshort{psd},
		xtick={0,0.25,...,1},	ytick={0,1,...,5},
		xticklabels={$0$,$\sfrac{1}{P}$,$\sfrac{2}{P}$,$\sfrac{3}{P}$,$1$},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, mark size=2pt, mark repeat=50},
		areastyle/.style={#1},
		every axis plot/.style={/pgfplots/on layer=main},
		axis background/.style={fill=white},
		legend cell align=left,
		legend columns=1,
		legend transposed,
		x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
		use units=false
		]
		\addplot[name path=kl0, linestyle=DeepSkyBlue3, mark=+] table [y=KL0_sort] {\taula};
		\addlegendentry{$\Delta=0$};
		\addplot[name path=kl1, linestyle=SpringGreen3, mark=o] table [y=KL1_sort] {\taula};
		\addlegendentry{$\Delta=\sfrac{P}{6}$};
		\addplot[name path=kl2, linestyle=Firebrick3, mark=x] table [y=KL2_sort] {\taula};
		\addlegendentry{$\Delta=\sfrac{P}{(P-1)}$};
		\addplot[name path=cl, linestyle=Gold3, dashed] table [y=CL_sort] {\taula};
		\addlegendentry{\acrshort{cl}-\acrshort{psd}};
		\addplot[name path=zero, line width=0, samples=2, domain=0:1] {0};
		\addplot[areastyle=DeepSkyBlue1!50!white] fill between [of=kl0 and kl1, soft clip={domain=0:0.25}];
		\addplot[areastyle=SpringGreen1!50!white] fill between [of=kl1 and kl2, soft clip={domain=0:0.25}];
		\addplot[areastyle=Gold1!50!white] fill between [of=cl and zero];
	\end{axis}
\end{tikzpicture}

==> Graphics/spectral_density.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/pam_spectra.csv}{\taula}
	\begin{axis}[
		width=\linewidth,	height=.5\linewidth,
		xmin=0,				ymin=0,
		xmax=1,				ymax=5.5,
		xlabel=$\lambda$,		ylabel=\acrshort{psd},
		xtick={0,0.25,...,1},	ytick={0,1,...,5},
		xticklabels={$0$,$\sfrac{1}{P}$,$\sfrac{2}{P}$,$\sfrac{3}{P}$,$1$},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, mark size=2pt, mark repeat=50},
		areastyle/.style={#1},
		every axis plot/.style={/pgfplots/on layer=axis foreground},
		axis background/.style={fill=white},
		legend cell align=left,
		legend columns=1,
		legend transposed,
		legend style={at={(0.83,0.98)}},
		x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
		use units=false
		]
		\addplot[name path=kl0, linestyle=DeepSkyBlue3, mark=+] table [y=KL0] {\taula};
		\addplot[name path=kl1, linestyle=SpringGreen3, mark=o] table [y=KL1] {\taula};
		\addplot[name path=kl2, linestyle=Firebrick3, mark=x] table [y=KL2] {\taula};
		\addplot[name path=cl, linestyle=Gold3, dashed] table [y=CL] {\taula};
		\addplot[name path=zero, line width=0, samples=2, domain=0:1] {0};
		\addplot[areastyle=DeepSkyBlue1!50!white] fill between [of=kl0 and kl1, soft clip={domain=0:0.245}];
		\addplot[areastyle=SpringGreen1!50!white] fill between [of=kl1 and kl2, soft clip={domain=0:0.245}];
		\addplot[areastyle=Firebrick1!50!white] fill between [of=kl2 and cl, soft clip={domain=0.125:0.25}];
		\addplot[areastyle=Firebrick1!50!white] fill between [of=kl2 and kl0, soft clip={domain=0.25:0.5}];
		\addplot[areastyle=Gold1!50!white] fill between [of=cl and zero];
	\end{axis}
\end{tikzpicture}

==> Graphics/sync_gain.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma, row sep=newline]{Graphics/sync_gain.csv}{\taula}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
		width=\linewidth,	height=.5\linewidth,
		xmin=0,			ymin=1,
		xmax=1,			ymax=16,
		xlabel=$\Delta\times\sfrac{(P-1)}{P}$,		ylabel=$1/\zeta$,
		xtick={0,0.25,...,1},
		ytick={1, 2, 4, 8, 16},
		axis on top,
		axis line style={thick},
		linestyle/.style={#1, very thick, forget plot},
		markstyle/.style={#1, mark size=2pt, mark repeat=20, only marks, very thick},
		every mark/.append style={solid},
		axis background/.style={fill=white},
		legend cell align=left,
		legend pos=north east,
		legend columns=3,
		transpose legend,
		log basis y=2,
		mark layer=like plot,
		use units=false
		]
		\addplot[linestyle=DeepSkyBlue3] table [y=MMSE_nc_2] {\taula};
		\addplot[linestyle=DeepSkyBlue3, dashed] table [y=MMSE_nc_4] {\taula};
		\addplot[linestyle=DeepSkyBlue3, dotted] table [y=MMSE_nc_8] {\taula};
		\addplot[markstyle=DeepSkyBlue3, mark=o] table [y=MMSE_nc_2] {\taula};
		\addplot[markstyle=DeepSkyBlue3, mark=o, forget plot] table [y=MMSE_nc_4] {\taula};
		\addplot[markstyle=DeepSkyBlue3, mark=o, forget plot] table [y=MMSE_nc_8] {\taula};	
		
		\addplot[linestyle=SpringGreen3] table [y=MMSE_c_2] {\taula};
		\addplot[linestyle=SpringGreen3, dashed] table [y=MMSE_c_4] {\taula};
		\addplot[linestyle=SpringGreen3, dotted] table [y=MMSE_c_8] {\taula};
		\addplot[markstyle=SpringGreen3, mark=+] table [y=MMSE_c_2] {\taula};
		\addplot[markstyle=SpringGreen3, mark=+, forget plot] table [y=MMSE_c_4] {\taula};
		\addplot[markstyle=SpringGreen3, mark=+, forget plot] table [y=MMSE_c_8] {\taula};
		
		\addplot[linestyle=Firebrick3] table [y=MMSE_p_2] {\taula};		
		\addplot[linestyle=Firebrick3, dashed] table [y=MMSE_p_4] {\taula};
		\addplot[linestyle=Firebrick3, dotted] table [y=MMSE_p_8] {\taula};
		\addplot[markstyle=Firebrick3, mark=x] table [y=MMSE_p_2] {\taula};
		\addplot[markstyle=Firebrick3, mark=x, forget plot] table [y=MMSE_p_4] {\taula};
		\addplot[markstyle=Firebrick3, mark=x, forget plot] table [y=MMSE_p_8] {\taula};
		\legend{Noncausal,Causal,Prediction};
		\addlegendimage{black, line legend, very thick};
		\label{sgain_k2};
		\addlegendimage{black, line legend, very thick, dashed};
		\label{sgain_k4};
		\addlegendimage{black, line legend, very thick, dotted};
		\label{sgain_k8};
		\node[draw, fill=white, anchor=north east] at (rel axis cs: 0.65,0.95) {\shortstack[l]{\ref*{sgain_k2} $P=2$ \\ \ref*{sgain_k4} $P=4$ \\ \ref*{sgain_k8} $P=8$}};
	\end{semilogyaxis}
\end{tikzpicture}
